Status of advanced ground-based laser interferometers for gravitational-wave detection

Ground-based laser interferometers for gravitational-wave (GW) detection were first constructed starting 20 years ago and as of 2010 collection of several years' worth of science data at initial design sensitivities was completed. Upgrades to the initial detectors together with construction of brand new detectors are ongoing and feature advanced technologies to improve the sensitivity to GWs. This conference proceeding provides an overview of the common design features of ground-based laser interferometric GW detectors and establishes the context for the status updates of each of the four gravitational-wave detectors around the world: Advanced LIGO, Advanced Virgo, GEO600 and KAGRA.

==> IFOdiagram.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'IFOdiagram.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{510.20527344bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67309731)%
    \put(0,0){\includegraphics[width=\unitlength]{IFOdiagram.pdf}}%
    \put(0.35513134,0.51751927){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_{y}$}}}%
    \put(0.66447374,0.26874264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_{x}$}}}%
    \put(0.4141073,0.34048412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_{y}$}}}%
    \put(0.45347354,0.27084782){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_{x}$}}}%
    \put(0.31224864,0.31216544){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_{pr}$}}}%
    \put(0.41368056,0.2389722){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_{sr}$}}}%
    \put(0.12856338,0.44766678){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Input Mode
}}}%
    \put(0.12539289,0.42175364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Cleaner (IMC)}}}%
    \put(0.24450975,0.25572494){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Power 
}}}%
    \put(0.24512832,0.23613001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Recylcing 
}}}%
    \put(0.24396189,0.21477123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Mirror (PRM) 
}}}%
    \put(0.432488,0.20914476){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Signal}}}%
    \put(0.4328041,0.17088829){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Mirror (SRM)}}}%
    \put(0.43397053,0.18955093){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Recycling}}}%
    \put(0.49477825,0.10584334){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Output Mode
}}}%
    \put(0.49283606,0.0863322){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Cleaner (OMC)
}}}%
    \put(0.45811609,0.57536828){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Differential arm: $L_{D} =(L_{y}-L_{x})/2$}}}%
    \put(0.45944578,0.54804314){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Common arm: $L_{C} =(L_{y}+L_{x})/2$}}}%
    \put(0.45852234,0.52091132){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Michelson:  $L_{M} =l_{y}-l_{x}$}}}%
    \put(0.45985434,0.49525012){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Power recycling cavity:}}}%
    \put(0.45960666,0.44677468){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Signal recycling cavity:}}}%
    \put(0.45770006,0.60372711){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\underline{Length degrees of freedom}}}}%
    \put(0.51084006,0.47014514){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_{PRC} =l_{pr}+(l_{y}+l_{x})/2$}}}%
    \put(0.51050242,0.42327598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_{SRC} =l_{sr}+(l_{y}+l_{x})/2$}}}%
    \put(0.00514688,0.23344038){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Nd:YAG
}}}%
    \put(0.00409755,0.21265318){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{solid state laser
}}}%
    \put(0.80307059,0.30041657){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{End Test Mass
}}}%
    \put(0.80423692,0.27708813){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(ETM)
}}}%
    \put(0.43255078,0.38636998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Input Test Mass
}}}%
    \put(0.43371711,0.36304153){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(ITM)
}}}%
    \put(0.79180799,0.19741005){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{
}}}%
    \put(0.3648984,0.31521836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{BS
}}}%
  \end{picture}%
\endgroup%

